Non-equilibrated post freeze out distributions

We discuss freeze out on the hypersurface with time-like normal vector, trying to answer how realistic is to assume thermal post freeze out distributions for measured hadrons. Using simple kinetic models for gradual freeze out we are able to generate thermal post FO distribution, but only in highly simplified situation. In a more advanced model, taking into account rescattering and re-thermalization, the post FO distribution gets more complicated. The resulting particle distributions are in qualitative agreement with the experimentally measured pion spectra. Our study also shows that the obtained post FO distribution functions, although analytically very different from the Juttner distribution, do look pretty much like thermal distributions in some range of parameters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

